Techniques of replica symmetry breaking and the storage problem of the McCulloch-Pitts neuron

In this article the framework for Parisi's spontaneous replica symmetry breaking is reviewed, and subsequently applied to the example of the statistical mechanical description of the storage properties of a McCulloch-Pitts neuron. The technical details are reviewed extensively, with regard to the wide range of systems where the method may be applied. Parisi's partial differential equation and related differential equations are discussed, and a Green function technique introduced for the calculation of replica averages, the key to determining the averages of physical quantities. The ensuing graph rules involve only tree graphs, as appropriate for a mean-field-like model. The lowest order Ward-Takahashi identity is recovered analytically and is shown to lead to the Goldstone modes in continuous replica symmetry breaking phases. The need for a replica symmetry breaking theory in the storage problem of the neuron has arisen due to the thermodynamical instability of formerly given solutions. Variational forms for the neuron's free energy are derived in terms of the order parameter function x(q), for different prior distribution of synapses. Analytically in the high temperature limit and numerically in generic cases various phases are identified, among them one similar to the Parisi phase in the Sherrington-Kirkpatrick model. Extensive quantities like the error per pattern change slightly with respect to the known unstable solutions, but there is a significant difference in the distribution of non-extensive quantities like the synaptic overlaps and the pattern storage stability parameter. A simulation result is also reviewed and compared to the prediction of the theory.

==> figures/corrA1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(3623,1353)(0,-10)
\path(150,945)(2925,945)
\path(150,345)(3225,345)
\path(3105.000,315.000)(3225.000,345.000)(3105.000,375.000)
\put(0,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q=0$}}}}}
\put(2775,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q=1$}}}}}
\put(3300,870){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$A(y)$}}}}}
\put(1500,1170){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal G}_\varphi$}}}}}
\path(150,420)(150,345)
\path(150,420)(150,270)
\path(2925,420)(2925,270)
\end{picture}
}
}

==> figures/corrAB2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(3485,1596)(0,-10)
\path(1287,438)(1287,288)
\path(12,1113)(1287,1113)
\path(1287,1113)(2787,1488)
\path(1287,1113)(2787,888)
\put(1287,63){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(3162,813){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$B(y)$}}}}}
\put(3162,1413){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$A(y)$}}}}}
\path(12,363)(2787,363)
\path(12,438)(12,363)
\path(12,438)(12,288)
\path(2787,438)(2787,288)
\path(2787,363)(3087,363)
\path(2967.000,333.000)(3087.000,363.000)(2967.000,393.000)
\put(2787,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,63){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}
}

==> figures/corrABC.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(3560,2208)(0,-10)
\path(1212,375)(1212,225)
\path(2037,375)(2037,225)
\path(1212,1425)(2037,1650)
\path(2767,1504)(2017,1654)(2767,2029)
\put(1212,525){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(2037,525){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(3237,675){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$C(y)$}}}}}
\put(3237,1500){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$B(y)$}}}}}
\put(3237,2025){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$A(y)$}}}}}
\path(1212,1425)(2787,750)
\path(12,1425)(1212,1425)
\path(12,300)(2787,300)
\path(12,375)(12,300)
\path(12,375)(12,225)
\path(2787,375)(2787,225)
\path(2787,300)(3087,300)
\path(2967.000,270.000)(3087.000,300.000)(2967.000,330.000)
\put(2787,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}
}

==> figures/corrx1.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(3844,1353)(0,-10)
\path(150,1020)(2925,1020)
\put(0,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q=0$}}}}}
\put(2700,45){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$q=1$}}}}}
\put(3075,1170){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varPhi^\prime (y)$}}}}}
\path(150,420)(2925,420)
\path(150,495)(150,420)
\path(150,495)(150,345)
\path(2925,495)(2925,345)
\path(2925,420)(3225,420)
\path(3105.000,390.000)(3225.000,420.000)(3105.000,450.000)
\end{picture}
}
}

==> figures/corrx2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(7210,1656)(0,-10)
\path(12,1152)(935,1152)
\path(935,1152)(2289,1336)
\path(935,1152)(2289,844)
\path(996,414)(996,291)
\path(4287,921)(6537,921)
\put(3581,1029){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$+\theta(q-1^{-0})\times$}}}}}
\put(996,45){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(2562,621){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\varPhi^\prime(y)$}}}}}
\put(2562,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\varPhi^\prime(y)$}}}}}
\put(6387,1071){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\varPhi^{\prime\prime}(y)$}}}}}
\path(12,352)(2289,352)
\path(12,414)(12,352)
\path(12,414)(12,291)
\path(2289,414)(2289,291)
\path(2289,352)(2535,352)
\path(2436.570,327.390)(2535.000,352.000)(2436.570,376.610)
\path(4312,414)(4312,291)
\path(6527,352)(6773,352)
\path(6674.570,327.390)(6773.000,352.000)(6674.570,376.610)
\path(6527,414)(6527,291)
\path(4312,352)(6588,352)
\put(2289,106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\put(6527,106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(4312,106){\makebox(0,0)[lb]{\smash{{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}
}

==> figures/corrx4.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(6999,2745)(0,-10)
\path(1287,225)(1287,375)
\path(1512,375)(1512,225)
\path(1962,375)(1962,225)
\path(4512,375)(4512,225)
\path(5037,375)(5037,225)
\path(6012,375)(6012,225)
\put(12,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(2712,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}}
\put(3987,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}0}}}}}
\put(6687,0){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}1}}}}}
\put(1887,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_3$}}}}}
\put(1437,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(1212,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(5937,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_3$}}}}}
\put(4962,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(4437,525){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}$q_1$}}}}}
\path(12,1500)(1287,1500)
\path(1287,1500)(1962,2475)
\path(1287,1500)(1512,1200)
\path(12,375)(12,225)
\path(1512,1200)(2712,975)
\path(1512,1200)(2712,525)
\path(1962,2475)(2712,2700)
\path(1962,2475)(2712,2175)
\path(12,300)(3012,300)
\path(2892.000,270.000)(3012.000,300.000)(2892.000,330.000)
\path(2712,375)(2712,225)
\path(3987,1200)(4512,1200)
\path(4512,1200)(5037,1800)
\path(5037,1800)(6012,2325)
\path(6012,2325)(6687,2100)
\path(6012,2325)(6687,2475)
\path(5037,1800)(6687,1350)
\path(4512,1200)(6687,600)
\path(3987,300)(6987,300)
\path(6867.000,270.000)(6987.000,300.000)(6867.000,330.000)
\path(3987,375)(3987,225)
\path(6687,375)(6687,225)
\put(312,2475){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\familydefault}{\mddefault}{\updefault}(a)}}}}}
\put(3987,2550){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}(b)}}}}}
\end{picture}
}
}

==> figures/discontinuity.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(4523,3775)(0,-10)
\put(1767,2623){\ellipse{90}{90}}
\put(1767,1813){\ellipse{90}{90}}
\path(1767,3298)(3522,3298)
\path(1767,2623)(327,2623)
\path(12,418)(4017,418)
\path(3897.000,388.000)(4017.000,418.000)(3897.000,448.000)
\path(1767,508)(1767,373)
\dashline{60.000}(1767,418)(1767,3748)
\path(1927.468,2087.948)(1808.000,2120.000)(1898.330,2035.498)
\path(1808,2120)(2213,1895)
\path(1227,1273)(1722,1768)
\path(1658.360,1661.934)(1722.000,1768.000)(1615.934,1704.360)
\thicklines
\path(1767,2173)(1769,2173)(1772,2174)
	(1778,2175)(1788,2178)(1802,2181)
	(1820,2185)(1843,2189)(1870,2195)
	(1902,2202)(1937,2210)(1976,2218)
	(2017,2227)(2061,2236)(2106,2246)
	(2152,2255)(2198,2265)(2243,2274)
	(2288,2284)(2331,2292)(2372,2301)
	(2412,2309)(2450,2316)(2486,2323)
	(2520,2329)(2552,2335)(2583,2340)
	(2612,2345)(2640,2349)(2667,2353)
	(2698,2357)(2729,2361)(2760,2364)
	(2792,2368)(2825,2370)(2860,2373)
	(2895,2376)(2933,2378)(2971,2380)
	(3011,2383)(3051,2385)(3092,2386)
	(3132,2388)(3171,2390)(3209,2391)
	(3244,2393)(3276,2394)(3305,2395)
	(3329,2396)(3348,2397)(3364,2397)
	(3374,2398)(3381,2398)(3385,2398)(3387,2398)
\path(1767,1808)(1765,1808)(1761,1808)
	(1754,1808)(1742,1807)(1726,1807)
	(1705,1806)(1678,1805)(1647,1804)
	(1612,1803)(1572,1801)(1529,1800)
	(1484,1798)(1438,1796)(1390,1794)
	(1343,1792)(1296,1790)(1251,1788)
	(1207,1786)(1166,1784)(1126,1781)
	(1089,1779)(1055,1777)(1022,1774)
	(992,1772)(964,1769)(937,1766)
	(912,1763)(881,1759)(850,1754)
	(820,1748)(789,1742)(758,1736)
	(726,1728)(693,1720)(659,1711)
	(624,1701)(589,1692)(554,1682)
	(521,1672)(489,1663)(461,1655)
	(436,1647)(415,1641)(398,1636)
	(386,1632)(378,1630)(374,1629)(372,1628)
\path(374,793)(376,793)(380,793)
	(387,794)(399,794)(415,795)
	(436,796)(463,797)(494,799)
	(529,801)(569,803)(612,805)
	(657,807)(703,810)(751,812)
	(798,814)(845,817)(890,819)
	(934,821)(975,824)(1015,826)
	(1052,828)(1086,830)(1119,831)
	(1149,833)(1177,835)(1204,836)
	(1229,838)(1260,840)(1291,842)
	(1321,844)(1352,847)(1383,849)
	(1415,852)(1448,854)(1482,857)
	(1517,860)(1552,863)(1587,867)
	(1620,869)(1652,872)(1680,875)
	(1705,877)(1726,879)(1743,881)
	(1755,882)(1763,882)(1767,883)(1769,883)
\path(1775,879)(1777,879)(1780,880)
	(1787,882)(1798,885)(1813,889)
	(1832,894)(1856,900)(1886,907)
	(1919,916)(1957,925)(1998,936)
	(2043,947)(2089,959)(2137,970)
	(2186,983)(2235,995)(2283,1007)
	(2330,1018)(2376,1029)(2419,1040)
	(2461,1049)(2500,1059)(2538,1067)
	(2573,1075)(2605,1082)(2636,1088)
	(2666,1094)(2693,1099)(2720,1104)
	(2752,1109)(2784,1114)(2816,1118)
	(2848,1122)(2881,1125)(2915,1128)
	(2949,1131)(2985,1134)(3022,1136)
	(3060,1138)(3097,1140)(3135,1141)
	(3171,1143)(3205,1144)(3237,1145)
	(3265,1146)(3290,1147)(3310,1148)
	(3326,1148)(3337,1149)(3344,1149)
	(3348,1149)(3350,1149)
\put(3837,103){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q$}}}}}
\put(1632,58){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_r$}}}}}
\put(372,1228){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi(q_r^{-0},y)$}}}}}
\put(2352,2443){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi(q,y)$}}}}}
\put(552,2758){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$x(q)=x_{r}$}}}}}
\put(2037,3433){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$x(q)=x_{r+1}$}}}}}
\put(2262,1768){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\psi(q_r^{+0},y)=\psi_r(y)$}}}}}
\put(2352,913){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varphi(q,y)$}}}}}
\end{picture}
}
}

==> figures/lambda.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
{\small%
\begin{picture}(3869,2013)(0,-10)
\path(762,513)(762,363)
\path(1512,513)(1512,363)
\path(2037,513)(2037,363)
\path(12,1338)(762,1338)
\path(762,1338)(1512,1638)
\path(762,1338)(2037,963)
\dashline{60.000}(2037,963)(2787,963)
\dashline{60.000}(1512,1638)(2787,1638)
\put(762,63){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}}
\put(1437,63){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}}
\put(2037,63){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}}
\put(3162,888){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varPhi^{\pp}(y)$}}}}}
\put(3162,1563){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}$\varPhi^{\pp}(y)$}}}}}
\put(1062,1563){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal G}_\varphi$}}}}}
\put(2112,1788){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}${\cal G}_\mu$}}}}}
\path(12,438)(2787,438)
\path(12,513)(12,438)
\path(12,513)(12,363)
\path(2787,513)(2787,363)
\path(2787,438)(3087,438)
\path(2967.000,408.000)(3087.000,438.000)(2967.000,468.000)
\put(2787,138){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}1}}}}}
\put(12,138){\makebox(0,0)[lb]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}0}}}}}
\end{picture}
}
}

